Nuclear Deep-Inelastic Lepton Scattering and Coherence Phenomena

This review outlines our present experimental knowledge and theoretical understanding of deep-inelastic scattering on nuclear targets. The emphasis is primarily on nuclear coherence phenomena, such as shadowing, where the key physics issue is the exploration of hadronic and quark-gluon fluctuations of a high-energy virtual photon and their passage through the nuclear medium. New developments in polarized deep-inelastic scattering on nuclei are also discussed, and more conventional binding and Fermi motion effects are summarized. The report closes with a brief outlook on vector meson electroproduction, nuclear shadowing at very large Q^2 and the physics of high parton densities in QCD.

==> FIGURES/cF2.PDFLIB.sep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: cF2.PDFLIB.sep.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Aug 12 14:48:59 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
3037 0 R
-63 0 V
400 535 M
63 0 V
3037 0 R
-63 0 V
400 769 M
63 0 V
3037 0 R
-63 0 V
400 1004 M
63 0 V
3037 0 R
-63 0 V
400 1239 M
63 0 V
3037 0 R
-63 0 V
400 1473 M
63 0 V
3037 0 R
-63 0 V
400 1708 M
63 0 V
3037 0 R
-63 0 V
400 1943 M
63 0 V
3037 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
683 300 M
0 31 V
0 1729 R
0 -31 V
848 300 M
0 31 V
0 1729 R
0 -31 V
965 300 M
0 31 V
0 1729 R
0 -31 V
1056 300 M
0 31 V
0 1729 R
0 -31 V
1131 300 M
0 31 V
0 1729 R
0 -31 V
1194 300 M
0 31 V
0 1729 R
0 -31 V
1248 300 M
0 31 V
0 1729 R
0 -31 V
1296 300 M
0 31 V
0 1729 R
0 -31 V
1339 300 M
0 63 V
0 1697 R
0 -63 V
1622 300 M
0 31 V
0 1729 R
0 -31 V
1787 300 M
0 31 V
0 1729 R
0 -31 V
1904 300 M
0 31 V
0 1729 R
0 -31 V
1996 300 M
0 31 V
0 1729 R
0 -31 V
2070 300 M
0 31 V
0 1729 R
0 -31 V
2133 300 M
0 31 V
0 1729 R
0 -31 V
2187 300 M
0 31 V
0 1729 R
0 -31 V
2235 300 M
0 31 V
0 1729 R
0 -31 V
2278 300 M
0 63 V
0 1697 R
0 -63 V
2561 300 M
0 31 V
0 1729 R
0 -31 V
2726 300 M
0 31 V
0 1729 R
0 -31 V
2844 300 M
0 31 V
0 1729 R
0 -31 V
2935 300 M
0 31 V
0 1729 R
0 -31 V
3009 300 M
0 31 V
0 1729 R
0 -31 V
3072 300 M
0 31 V
0 1729 R
0 -31 V
3126 300 M
0 31 V
0 1729 R
0 -31 V
3174 300 M
0 31 V
0 1729 R
0 -31 V
3217 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
400 300 M
3100 0 V
0 1760 V
-3100 0 V
400 300 L
1.000 UL
LT3
3137 1947 M
263 0 V
400 535 M
13 0 V
32 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 1 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 1 V
31 0 V
31 0 V
31 0 V
32 1 V
31 0 V
31 0 V
31 1 V
31 0 V
31 0 V
31 1 V
32 0 V
31 1 V
31 1 V
31 0 V
31 1 V
31 1 V
32 0 V
31 1 V
31 1 V
31 1 V
31 1 V
31 1 V
31 2 V
32 1 V
31 1 V
31 2 V
31 2 V
31 1 V
31 2 V
32 3 V
31 2 V
31 2 V
31 3 V
31 3 V
31 3 V
32 3 V
31 4 V
31 4 V
31 4 V
31 5 V
31 4 V
31 6 V
32 5 V
31 7 V
31 6 V
31 7 V
31 8 V
31 9 V
32 9 V
31 9 V
31 11 V
31 11 V
31 12 V
31 13 V
31 14 V
32 16 V
31 16 V
31 18 V
31 19 V
31 20 V
31 22 V
32 23 V
31 25 V
31 27 V
31 29 V
31 31 V
31 32 V
31 35 V
32 37 V
31 39 V
2 3 V
1.000 UL
LT2
3137 1847 M
263 0 V
400 537 M
13 0 V
32 0 V
31 0 V
31 0 V
31 1 V
31 0 V
31 0 V
31 0 V
32 1 V
31 0 V
31 0 V
31 1 V
31 0 V
31 1 V
32 0 V
31 0 V
31 1 V
31 1 V
31 0 V
31 1 V
31 1 V
32 0 V
31 1 V
31 1 V
31 1 V
31 1 V
31 1 V
32 2 V
31 1 V
31 2 V
31 1 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
31 3 V
31 2 V
31 3 V
31 3 V
32 4 V
31 3 V
31 4 V
31 5 V
31 4 V
31 5 V
32 5 V
31 6 V
31 6 V
31 7 V
31 7 V
31 8 V
31 8 V
32 9 V
31 10 V
31 11 V
31 11 V
31 12 V
31 13 V
32 14 V
31 15 V
31 16 V
31 18 V
31 18 V
31 20 V
32 21 V
31 22 V
31 24 V
31 25 V
31 27 V
31 28 V
31 29 V
32 31 V
31 31 V
31 32 V
31 33 V
31 32 V
31 33 V
32 31 V
31 28 V
31 27 V
31 22 V
31 16 V
31 11 V
31 3 V
32 -6 V
31 -16 V
31 -25 V
31 -34 V
31 -42 V
31 -46 V
32 -48 V
31 -44 V
31 -35 V
31 -23 V
31 -9 V
31 3 V
31 6 V
32 -1 V
31 -22 V
2 -3 V
1.000 UL
LT1
3137 1747 M
263 0 V
400 553 M
13 0 V
32 2 V
31 2 V
31 1 V
31 2 V
31 2 V
31 2 V
31 3 V
32 2 V
31 3 V
31 3 V
31 3 V
31 4 V
31 3 V
32 4 V
31 5 V
31 4 V
31 6 V
31 5 V
31 6 V
31 6 V
32 7 V
31 7 V
31 8 V
31 9 V
31 9 V
31 10 V
32 10 V
31 12 V
31 12 V
31 13 V
31 14 V
31 15 V
32 17 V
31 17 V
31 18 V
31 20 V
31 20 V
31 22 V
31 23 V
32 24 V
31 26 V
31 26 V
31 27 V
31 27 V
31 27 V
32 28 V
31 26 V
31 25 V
31 23 V
31 20 V
31 16 V
31 11 V
32 5 V
31 -3 V
31 -11 V
31 -20 V
31 -28 V
31 -37 V
32 -42 V
31 -47 V
31 -46 V
31 -41 V
31 -31 V
31 -17 V
32 -4 V
31 7 V
31 10 V
31 1 V
31 -19 V
31 -43 V
31 -60 V
32 -55 V
31 -33 V
31 -6 V
31 -5 V
31 -35 V
31 -62 V
32 -47 V
31 -7 V
31 -12 V
31 -51 V
31 -27 V
31 12 V
31 -27 V
32 -3 V
31 23 V
31 -5 V
31 45 V
31 10 V
31 51 V
32 22 V
31 26 V
31 28 V
31 -3 V
31 -20 V
31 -29 V
31 -33 V
32 -27 V
31 -9 V
2 1 V
1.000 UL
LT0
3137 1647 M
263 0 V
400 611 M
13 2 V
32 7 V
31 6 V
31 7 V
31 8 V
31 8 V
31 9 V
31 10 V
32 10 V
31 11 V
31 11 V
31 13 V
31 13 V
31 14 V
32 15 V
31 16 V
31 16 V
31 18 V
31 18 V
31 19 V
31 19 V
32 19 V
31 20 V
31 19 V
31 19 V
31 18 V
31 16 V
32 15 V
31 11 V
31 9 V
31 4 V
31 0 V
31 -6 V
32 -11 V
31 -16 V
31 -22 V
31 -26 V
31 -29 V
31 -32 V
31 -33 V
32 -33 V
31 -33 V
31 -33 V
31 -33 V
31 -34 V
31 -35 V
32 -34 V
31 -34 V
31 -32 V
31 -30 V
31 -28 V
31 -24 V
31 -19 V
32 -14 V
31 -6 V
31 1 V
31 9 V
31 17 V
31 25 V
32 30 V
31 32 V
31 32 V
31 24 V
31 14 V
31 0 V
32 -16 V
31 -28 V
31 -32 V
31 -25 V
31 -6 V
31 16 V
31 31 V
32 26 V
31 1 V
31 -25 V
31 -28 V
31 1 V
31 29 V
32 15 V
31 -25 V
31 -16 V
31 25 V
31 6 V
31 -27 V
31 18 V
32 3 V
31 -17 V
31 22 V
31 -22 V
31 20 V
31 -17 V
32 11 V
31 1 V
31 -11 V
31 5 V
31 6 V
31 1 V
31 0 V
32 -1 V
31 -1 V
2 0 V
1.000 UL
LT0
400 535 M
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
stroke
grestore
end
showpage
}
\put(3087,1647){\makebox(0,0)[r]{{\footnotesize $10^{-1} < x < 1 \hspace{5.5mm}$}}}
\put(3087,1747){\makebox(0,0)[r]{{\footnotesize $10^{-2} < x < 10^{-1}$}}}
\put(3087,1847){\makebox(0,0)[r]{{\footnotesize $10^{-3} < x < 10^{-2}$}}}
\put(3087,1947){\makebox(0,0)[r]{{\footnotesize $10^{-4} < x < 10^{-3}$}}}
\put(1950,70){\makebox(0,0){$l = y^+/2 = z/M$ [fm]}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{contributions to ${\cal F}_2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3217,200){\makebox(0,0){100}}
\put(2278,200){\makebox(0,0){10}}
\put(1339,200){\makebox(0,0){1}}
\put(400,200){\makebox(0,0){0.1}}
\put(350,1943){\makebox(0,0)[r]{1.2}}
\put(350,1708){\makebox(0,0)[r]{1}}
\put(350,1473){\makebox(0,0)[r]{0.8}}
\put(350,1239){\makebox(0,0)[r]{0.6}}
\put(350,1004){\makebox(0,0)[r]{0.4}}
\put(350,769){\makebox(0,0)[r]{0.2}}
\put(350,535){\makebox(0,0)[r]{0}}
\put(350,300){\makebox(0,0)[r]{-0.2}}
\end{picture}


==> FIGURES/calcium.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: calcium.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Oct  7 10:35:36 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3087 0 R
-63 0 V
350 593 M
63 0 V
3087 0 R
-63 0 V
350 887 M
63 0 V
3087 0 R
-63 0 V
350 1180 M
63 0 V
3087 0 R
-63 0 V
350 1473 M
63 0 V
3087 0 R
-63 0 V
350 1767 M
63 0 V
3087 0 R
-63 0 V
350 2060 M
63 0 V
3087 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
666 300 M
0 31 V
0 1729 R
0 -31 V
851 300 M
0 31 V
0 1729 R
0 -31 V
982 300 M
0 31 V
0 1729 R
0 -31 V
1084 300 M
0 31 V
0 1729 R
0 -31 V
1167 300 M
0 31 V
0 1729 R
0 -31 V
1237 300 M
0 31 V
0 1729 R
0 -31 V
1298 300 M
0 31 V
0 1729 R
0 -31 V
1352 300 M
0 31 V
0 1729 R
0 -31 V
1400 300 M
0 63 V
0 1697 R
0 -63 V
1716 300 M
0 31 V
0 1729 R
0 -31 V
1901 300 M
0 31 V
0 1729 R
0 -31 V
2032 300 M
0 31 V
0 1729 R
0 -31 V
2134 300 M
0 31 V
0 1729 R
0 -31 V
2217 300 M
0 31 V
0 1729 R
0 -31 V
2287 300 M
0 31 V
0 1729 R
0 -31 V
2348 300 M
0 31 V
0 1729 R
0 -31 V
2402 300 M
0 31 V
0 1729 R
0 -31 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2766 300 M
0 31 V
0 1729 R
0 -31 V
2951 300 M
0 31 V
0 1729 R
0 -31 V
3082 300 M
0 31 V
0 1729 R
0 -31 V
3184 300 M
0 31 V
0 1729 R
0 -31 V
3267 300 M
0 31 V
0 1729 R
0 -31 V
3337 300 M
0 31 V
0 1729 R
0 -31 V
3398 300 M
0 31 V
0 1729 R
0 -31 V
3452 300 M
0 31 V
0 1729 R
0 -31 V
3500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3150 0 V
0 1760 V
-3150 0 V
350 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
350 1545 M
13 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 -1 V
20 0 V
21 -1 V
21 0 V
20 -1 V
21 -1 V
20 -1 V
21 -1 V
21 -2 V
20 -2 V
21 -2 V
20 -3 V
21 -4 V
21 -4 V
20 -5 V
21 -6 V
20 -7 V
21 -8 V
20 -10 V
21 -11 V
21 -13 V
20 -15 V
21 -16 V
20 -18 V
21 -19 V
21 -21 V
20 -22 V
21 -22 V
20 -23 V
21 -23 V
21 -23 V
20 -22 V
21 -21 V
20 -20 V
21 -20 V
21 -18 V
20 -19 V
21 -17 V
20 -17 V
21 -17 V
21 -17 V
20 -16 V
21 -16 V
20 -15 V
21 -15 V
21 -16 V
20 -15 V
21 -15 V
20 -14 V
21 -15 V
20 -14 V
21 -14 V
21 -13 V
20 -13 V
21 -13 V
20 -13 V
21 -12 V
21 -11 V
20 -10 V
21 -10 V
20 -10 V
21 -9 V
21 -8 V
20 -6 V
21 -7 V
20 -6 V
21 -5 V
21 -4 V
20 -3 V
21 -4 V
20 -2 V
21 -1 V
21 -1 V
20 0 V
21 -1 V
20 1 V
21 2 V
21 0 V
20 3 V
21 1 V
20 2 V
21 2 V
21 2 V
20 2 V
21 2 V
20 1 V
21 2 V
20 0 V
21 0 V
21 1 V
20 -1 V
21 0 V
20 -1 V
21 -2 V
21 -2 V
20 -1 V
21 -2 V
20 -2 V
21 -3 V
21 -3 V
20 -3 V
21 -5 V
20 1 V
21 -5 V
21 0 V
20 -8 V
21 -1 V
20 -9 V
21 5 V
21 -9 V
20 5 V
21 -5 V
6 1 V
1.000 UL
LT1
3137 1847 M
263 0 V
350 1485 M
13 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 1 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 1 V
21 0 V
20 0 V
21 0 V
20 0 V
21 1 V
21 0 V
20 0 V
21 1 V
20 0 V
21 1 V
21 0 V
20 1 V
21 0 V
20 1 V
21 1 V
21 0 V
20 1 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 1 V
21 2 V
20 1 V
21 1 V
20 2 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 0 V
21 0 V
20 -1 V
21 -1 V
20 -2 V
21 -4 V
20 -4 V
21 -6 V
21 -7 V
20 -8 V
21 -10 V
20 -11 V
21 -12 V
21 -12 V
20 -14 V
21 -13 V
20 -13 V
21 -13 V
21 -11 V
20 -11 V
21 -9 V
20 -9 V
21 -8 V
21 -8 V
20 -8 V
21 -7 V
20 -8 V
21 -7 V
21 -7 V
20 -6 V
21 -6 V
20 -5 V
21 -6 V
21 -6 V
20 -6 V
21 -5 V
20 -5 V
21 -4 V
20 -4 V
21 -4 V
21 -4 V
20 -3 V
21 -2 V
20 -1 V
21 -2 V
21 0 V
20 0 V
21 0 V
20 0 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 2 V
20 1 V
21 2 V
21 2 V
20 2 V
21 1 V
20 1 V
21 1 V
21 0 V
20 1 V
21 -1 V
20 0 V
21 0 V
20 1 V
21 0 V
21 1 V
20 0 V
21 0 V
20 0 V
21 -1 V
21 0 V
20 -1 V
21 0 V
20 1 V
21 0 V
21 0 V
20 -1 V
21 0 V
20 0 V
21 0 V
21 1 V
20 -1 V
21 0 V
20 -1 V
21 1 V
21 0 V
20 0 V
21 0 V
6 -1 V
1.000 UL
LT2
3137 1747 M
263 0 V
350 1420 M
13 0 V
21 1 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 1 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
20 1 V
21 0 V
21 0 V
20 0 V
21 1 V
20 0 V
21 0 V
21 1 V
20 0 V
21 1 V
20 0 V
21 1 V
21 1 V
20 0 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 1 V
21 1 V
20 2 V
21 1 V
20 2 V
21 2 V
21 2 V
20 1 V
21 2 V
20 2 V
21 2 V
21 2 V
20 2 V
21 2 V
20 2 V
21 1 V
20 2 V
21 0 V
21 0 V
20 0 V
21 -2 V
20 -2 V
21 -3 V
21 -4 V
20 -5 V
21 -7 V
20 -7 V
21 -8 V
21 -8 V
20 -8 V
21 -9 V
20 -9 V
21 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -9 V
21 -8 V
21 -9 V
20 -9 V
21 -8 V
20 -9 V
21 -9 V
21 -9 V
20 -9 V
21 -9 V
20 -10 V
21 -9 V
20 -9 V
21 -10 V
21 -9 V
20 -10 V
21 -10 V
20 -9 V
21 -10 V
21 -10 V
20 -9 V
21 -9 V
20 -9 V
21 -9 V
21 -9 V
20 -9 V
21 -8 V
20 -8 V
21 -9 V
21 -7 V
20 -8 V
21 -8 V
20 -7 V
21 -8 V
21 -7 V
20 -7 V
21 -7 V
20 -7 V
21 -7 V
21 -7 V
20 -6 V
21 -7 V
20 -6 V
21 -7 V
21 -6 V
20 -6 V
21 -6 V
20 -6 V
21 -5 V
20 -6 V
21 -6 V
21 -5 V
20 -5 V
21 -5 V
20 -6 V
21 -4 V
21 -5 V
20 -5 V
21 -5 V
20 -4 V
21 -5 V
21 -4 V
20 -5 V
21 -4 V
20 -4 V
21 -4 V
21 -4 V
20 -4 V
21 -4 V
20 -4 V
21 -3 V
21 -4 V
20 -3 V
21 -4 V
6 -1 V
1.000 UL
LT3
350 1473 M
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{${\cal R}_{F_2}$}}
\put(3087,1847){\makebox(0,0)[r]{${\cal R}_v$}}
\put(3087,1947){\makebox(0,0)[r]{${\cal R}_g$}}
\put(666,1767){\makebox(0,0)[l]{{\Large $^{40}$Ca}}}
\put(1925,100){\makebox(0,0){$l = y^+/2$ [fm]}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal R}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){100}}
\put(2450,200){\makebox(0,0){10}}
\put(1400,200){\makebox(0,0){1}}
\put(350,200){\makebox(0,0){0.1}}
\put(300,2060){\makebox(0,0)[r]{1.2}}
\put(300,1767){\makebox(0,0)[r]{1.1}}
\put(300,1473){\makebox(0,0)[r]{1}}
\put(300,1180){\makebox(0,0)[r]{0.9}}
\put(300,887){\makebox(0,0)[r]{0.8}}
\put(300,593){\makebox(0,0)[r]{0.7}}
\put(300,300){\makebox(0,0)[r]{0.6}}
\end{picture}


==> FIGURES/cdistr.PDFLIB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: cdistr.PDFLIB.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Aug 12 14:48:59 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 300 M
63 0 V
3287 0 R
-63 0 V
150 740 M
63 0 V
3287 0 R
-63 0 V
150 1180 M
63 0 V
3287 0 R
-63 0 V
150 1620 M
63 0 V
3287 0 R
-63 0 V
150 2060 M
63 0 V
3287 0 R
-63 0 V
150 300 M
0 63 V
0 1697 R
0 -63 V
455 300 M
0 31 V
0 1729 R
0 -31 V
634 300 M
0 31 V
0 1729 R
0 -31 V
761 300 M
0 31 V
0 1729 R
0 -31 V
859 300 M
0 31 V
0 1729 R
0 -31 V
940 300 M
0 31 V
0 1729 R
0 -31 V
1008 300 M
0 31 V
0 1729 R
0 -31 V
1066 300 M
0 31 V
0 1729 R
0 -31 V
1118 300 M
0 31 V
0 1729 R
0 -31 V
1165 300 M
0 63 V
0 1697 R
0 -63 V
1470 300 M
0 31 V
0 1729 R
0 -31 V
1649 300 M
0 31 V
0 1729 R
0 -31 V
1776 300 M
0 31 V
0 1729 R
0 -31 V
1874 300 M
0 31 V
0 1729 R
0 -31 V
1955 300 M
0 31 V
0 1729 R
0 -31 V
2022 300 M
0 31 V
0 1729 R
0 -31 V
2081 300 M
0 31 V
0 1729 R
0 -31 V
2133 300 M
0 31 V
0 1729 R
0 -31 V
2180 300 M
0 63 V
0 1697 R
0 -63 V
2485 300 M
0 31 V
0 1729 R
0 -31 V
2664 300 M
0 31 V
0 1729 R
0 -31 V
2791 300 M
0 31 V
0 1729 R
0 -31 V
2889 300 M
0 31 V
0 1729 R
0 -31 V
2969 300 M
0 31 V
0 1729 R
0 -31 V
3037 300 M
0 31 V
0 1729 R
0 -31 V
3096 300 M
0 31 V
0 1729 R
0 -31 V
3148 300 M
0 31 V
0 1729 R
0 -31 V
3195 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
150 300 M
3350 0 V
0 1760 V
-3350 0 V
150 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
150 390 M
14 3 V
34 7 V
34 8 V
33 8 V
34 9 V
34 10 V
33 11 V
34 11 V
34 12 V
33 13 V
34 14 V
34 15 V
33 16 V
34 17 V
34 18 V
33 19 V
34 20 V
34 22 V
33 22 V
34 24 V
34 24 V
33 26 V
34 26 V
34 26 V
34 27 V
33 27 V
34 26 V
34 26 V
33 24 V
34 23 V
34 21 V
33 18 V
34 16 V
34 14 V
33 12 V
34 11 V
34 10 V
33 10 V
34 12 V
34 13 V
33 14 V
34 15 V
34 15 V
33 15 V
34 14 V
34 14 V
33 15 V
34 15 V
34 16 V
33 16 V
34 16 V
34 17 V
33 17 V
34 18 V
34 19 V
33 19 V
34 19 V
34 20 V
33 21 V
34 22 V
34 22 V
33 23 V
34 23 V
34 24 V
33 25 V
34 24 V
34 26 V
33 27 V
34 28 V
34 28 V
33 29 V
34 24 V
34 30 V
33 31 V
34 32 V
34 32 V
33 33 V
34 34 V
34 35 V
33 35 V
34 36 V
34 37 V
21 24 V
1.000 UL
LT1
3137 1847 M
263 0 V
150 1608 M
14 -1 V
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
33 -8 V
34 -10 V
34 -10 V
33 -12 V
34 -14 V
34 -16 V
33 -19 V
34 -20 V
34 -23 V
34 -26 V
33 -29 V
34 -32 V
34 -35 V
33 -37 V
34 -41 V
34 -43 V
33 -44 V
34 -45 V
34 -46 V
33 -44 V
34 -42 V
34 -39 V
33 -36 V
34 -31 V
34 -27 V
33 -24 V
34 -21 V
34 -20 V
33 -19 V
34 -18 V
34 -18 V
33 -16 V
34 -14 V
34 -15 V
33 -13 V
34 -13 V
34 -12 V
33 -12 V
34 -12 V
34 -10 V
33 -11 V
34 -10 V
34 -10 V
33 -9 V
34 -9 V
34 -8 V
33 -9 V
34 -8 V
34 -7 V
33 -8 V
34 -7 V
34 -7 V
33 -7 V
34 -6 V
34 -7 V
33 -6 V
34 -6 V
34 -5 V
33 -6 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -3 V
34 -3 V
33 -4 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
33 -2 V
34 -3 V
34 -2 V
33 -3 V
34 -2 V
34 -2 V
2 0 V
1.000 UL
LT2
3137 1747 M
263 0 V
150 411 M
14 4 V
34 9 V
34 9 V
33 11 V
34 11 V
34 12 V
33 13 V
34 14 V
34 15 V
33 16 V
34 18 V
34 18 V
33 20 V
34 21 V
34 22 V
33 24 V
34 26 V
34 27 V
33 28 V
34 30 V
34 31 V
33 32 V
34 33 V
34 34 V
34 35 V
33 35 V
34 34 V
34 34 V
33 32 V
34 30 V
34 27 V
33 24 V
34 20 V
34 16 V
33 11 V
34 7 V
34 3 V
33 1 V
34 -1 V
34 -2 V
33 -1 V
34 -1 V
34 1 V
33 0 V
34 1 V
34 0 V
33 1 V
34 0 V
34 2 V
33 1 V
34 2 V
34 3 V
33 2 V
34 3 V
34 4 V
33 4 V
34 4 V
34 4 V
33 5 V
34 6 V
34 6 V
33 6 V
34 6 V
34 7 V
33 8 V
34 7 V
34 9 V
33 8 V
34 9 V
34 9 V
33 10 V
34 10 V
34 10 V
33 11 V
34 11 V
34 11 V
33 12 V
34 13 V
34 12 V
33 13 V
34 14 V
34 13 V
33 14 V
34 15 V
34 15 V
33 15 V
34 16 V
34 16 V
33 16 V
34 17 V
34 17 V
33 17 V
34 18 V
34 18 V
33 19 V
34 19 V
34 19 V
33 20 V
34 20 V
34 21 V
2 1 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{{\footnotesize ${\cal Q}(z)$}}}
\put(3087,1847){\makebox(0,0)[r]{{\footnotesize ${\cal Q}_v(z)$}}}
\put(3087,1947){\makebox(0,0)[r]{{\footnotesize $z{\cal G}(z)$}}}
\put(1825,70){\makebox(0,0){$l = y^+/2 = z/M$ [fm]}}
\put(3195,200){\makebox(0,0){100}}
\put(2180,200){\makebox(0,0){10}}
\put(1165,200){\makebox(0,0){1}}
\put(150,200){\makebox(0,0){0.1}}
\put(100,2060){\makebox(0,0)[r]{4}}
\put(100,1620){\makebox(0,0)[r]{3}}
\put(100,1180){\makebox(0,0)[r]{2}}
\put(100,740){\makebox(0,0)[r]{1}}
\put(100,300){\makebox(0,0)[r]{0}}
\end{picture}


==> FIGURES/gousset.tex <==
%\documentstyle[12pt]{article}
%\setlength{\textheight}{22.0cm}
%\setlength{\textwidth}{16.0cm}
%\hoffset=-15mm \voffset=-10mm
%\def\lapprox{\mathrel{\smash{\mathop{\kern 0pt <}\limits_{\displaystyle\sim}}}}
%\def\gapprox{\mathrel{\smash{\mathop{\kern 0pt >}\limits_{\displaystyle\sim}}}}
%\pagestyle{empty}

%\begin{document}

%\begin{figure}[t]
$$
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,146){\makebox(0,0)[r]{0.8}}
\put(1416.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,308){\makebox(0,0)[r]{0.9}}
\put(1416.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,471){\makebox(0,0)[r]{1}}
\put(1416.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,633){\makebox(0,0)[r]{1.1}}
\put(1416.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,796){\makebox(0,0)[r]{1.2}}
\put(1416.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(234.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(234.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(282.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(282.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(322.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(322.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(357.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(388.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(388.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(415.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,68){\makebox(0,0){0.01}}
\put(415.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(596.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(702.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(702.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(777.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(777.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(835.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(835.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(883.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(883.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(923.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(923.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(989.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(989.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){0.1}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1197.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1197.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1378.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1378.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1500,68){\makebox(0,0){$x$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(400,812){\makebox(0,0)[r]{$F_2^{\rm{Sn}}/F_2^{\rm{C}}$}}
\put(440,812){\makebox(0,0){$+$}}
\put(259,176){\makebox(0,0){$+$}}
\put(373,228){\makebox(0,0){$+$}}
\put(473,290){\makebox(0,0){$+$}}
\put(561,341){\makebox(0,0){$+$}}
\put(654,409){\makebox(0,0){$+$}}
\put(742,440){\makebox(0,0){$+$}}
\put(808,458){\makebox(0,0){$+$}}
\put(860,484){\makebox(0,0){$+$}}
\put(923,485){\makebox(0,0){$+$}}
\put(989,488){\makebox(0,0){$+$}}
\put(1074,490){\makebox(0,0){$+$}}
\put(1162,493){\makebox(0,0){$+$}}
\put(1255,480){\makebox(0,0){$+$}}
\put(1343,462){\makebox(0,0){$+$}}
\put(400,745){\makebox(0,0)[r]{$g_{\rm{Sn}}/g_{\rm{C}}$}}
\put(440,745){\circle{18}}
\put(440,264){\circle{18}}
\put(554,269){\circle{18}}
\put(654,432){\circle{18}}
\put(742,523){\circle{18}}
\put(835,565){\circle{18}}
\put(923,609){\circle{18}}
\put(989,617){\circle{18}}
\put(1041,584){\circle{18}}
\put(1104,625){\circle{18}}
\put(1169,555){\circle{18}}
\put(440.0,188.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(430.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,209.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(544.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,386.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(644.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,462.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(732.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,519.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(825.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(825.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,554.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(913.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(913.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,549.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(979.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(979.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1041.0,502.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1031.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1031.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1104.0,557.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(1094.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1094.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1169.0,459.0){\rule[-0.200pt]{0.400pt}{46.253pt}}
\put(1159.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1159.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,471){\usebox{\plotpoint}}
\put(176.0,471.0){\rule[-0.100pt]{303.534pt}{0.200pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(800,682){\makebox(0,0)[r]{$J/\psi$}}
\put(835.0,552.0){\rule[-0.050pt]{.100pt}{62.634pt}}
\put(835.0,552.0){\rule[-0.050pt]{69.138pt}{.100pt}}
\put(835.0,812.0){\rule[-0.050pt]{69.138pt}{.100pt}}
\put(1122.0,552.0){\rule[-0.050pt]{.100pt}{62.734pt}}
\put(835.0,682.0){\rule[-0.050pt]{69.138pt}{.100pt}}
\end{picture}
$$
%\caption{\label{ratio_f}{\small
%The ratio $r(x)=G^{\rm Sn}(x)/G^{\rm C}(x)$ of tin to carbon gluon density as a 
%function of $x$ together with the ratio of structure function, 
%$f_1(x)=F_2^{\rm Sn}(x)/F_2^{\rm C}(x)$. The statistical error on $f_1$ is less 
%than 1\% in the whole range of $x$. The box represents the extraction of $r$ 
%from $J/\psi$ electroproduction data~\protect\cite{nmc92} (see text).}}
%\end{figure}

%\end{document}


==> FIGURES/mSAEF.Ca.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: mSAEF.Ca.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Aug 12 14:49:00 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
3087 0 R
-63 0 V
350 432 M
63 0 V
3087 0 R
-63 0 V
350 665 M
63 0 V
3087 0 R
-63 0 V
350 897 M
63 0 V
3087 0 R
-63 0 V
350 1130 M
63 0 V
3087 0 R
-63 0 V
350 1362 M
63 0 V
3087 0 R
-63 0 V
350 1595 M
63 0 V
3087 0 R
-63 0 V
350 1828 M
63 0 V
3087 0 R
-63 0 V
350 2060 M
63 0 V
3087 0 R
-63 0 V
350 200 M
0 63 V
0 1797 R
0 -63 V
666 200 M
0 63 V
0 1797 R
0 -63 V
851 200 M
0 63 V
0 1797 R
0 -63 V
982 200 M
0 63 V
0 1797 R
0 -63 V
1084 200 M
0 63 V
0 1797 R
0 -63 V
1167 200 M
0 63 V
0 1797 R
0 -63 V
1237 200 M
0 63 V
0 1797 R
0 -63 V
1298 200 M
0 63 V
0 1797 R
0 -63 V
1352 200 M
0 63 V
0 1797 R
0 -63 V
1400 200 M
0 63 V
0 1797 R
0 -63 V
1716 200 M
0 63 V
0 1797 R
0 -63 V
1901 200 M
0 63 V
0 1797 R
0 -63 V
2032 200 M
0 63 V
0 1797 R
0 -63 V
2134 200 M
0 63 V
0 1797 R
0 -63 V
2217 200 M
0 63 V
0 1797 R
0 -63 V
2287 200 M
0 63 V
0 1797 R
0 -63 V
2348 200 M
0 63 V
0 1797 R
0 -63 V
2402 200 M
0 63 V
0 1797 R
0 -63 V
2450 200 M
0 63 V
0 1797 R
0 -63 V
2766 200 M
0 63 V
0 1797 R
0 -63 V
2951 200 M
0 63 V
0 1797 R
0 -63 V
3082 200 M
0 63 V
0 1797 R
0 -63 V
3184 200 M
0 63 V
0 1797 R
0 -63 V
3267 200 M
0 63 V
0 1797 R
0 -63 V
3337 200 M
0 63 V
0 1797 R
0 -63 V
3398 200 M
0 63 V
0 1797 R
0 -63 V
3452 200 M
0 63 V
0 1797 R
0 -63 V
3500 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
350 200 M
3150 0 V
0 1860 V
-3150 0 V
350 200 L
1.000 UL
LT0
3137 1947 M
263 0 V
350 694 M
2 0 V
21 3 V
21 3 V
21 3 V
21 3 V
21 4 V
21 3 V
21 3 V
21 3 V
21 4 V
21 3 V
21 4 V
21 4 V
21 3 V
21 4 V
21 4 V
21 4 V
21 4 V
21 3 V
21 5 V
22 4 V
21 4 V
21 4 V
21 4 V
21 5 V
21 4 V
21 5 V
21 4 V
21 5 V
21 5 V
21 5 V
21 4 V
21 6 V
21 4 V
21 6 V
21 5 V
21 6 V
21 5 V
21 5 V
21 6 V
21 6 V
21 5 V
21 7 V
21 6 V
21 6 V
21 7 V
21 6 V
21 7 V
22 7 V
21 8 V
21 7 V
21 8 V
21 8 V
21 9 V
21 8 V
21 10 V
21 9 V
21 10 V
21 10 V
21 11 V
21 11 V
21 11 V
21 12 V
21 12 V
21 12 V
21 14 V
21 12 V
21 15 V
21 12 V
21 15 V
21 14 V
21 15 V
21 13 V
21 15 V
21 14 V
21 14 V
22 14 V
21 14 V
21 13 V
21 13 V
21 13 V
21 12 V
21 12 V
21 11 V
21 11 V
21 10 V
21 10 V
21 9 V
21 9 V
21 7 V
21 8 V
21 7 V
21 7 V
21 5 V
21 6 V
21 4 V
21 5 V
21 2 V
21 4 V
21 1 V
21 3 V
21 0 V
21 1 V
21 0 V
22 -1 V
21 -2 V
21 -2 V
21 -3 V
21 -3 V
21 -4 V
21 -5 V
21 -6 V
21 -7 V
21 -8 V
21 -8 V
21 -10 V
21 -10 V
21 -13 V
21 -12 V
21 -15 V
21 -14 V
21 -18 V
21 -16 V
21 -20 V
21 -18 V
21 -22 V
21 -19 V
21 -25 V
21 -19 V
21 -27 V
21 -20 V
21 -28 V
22 -21 V
21 -28 V
21 -21 V
21 -28 V
21 -21 V
21 -26 V
21 -19 V
21 -26 V
21 -18 V
21 -12 V
21 -7 V
21 4 V
21 44 V
21 115 V
21 200 V
21 294 V
21 393 V
7 158 V
1.000 UL
LT1
3137 1847 M
263 0 V
350 977 M
2 0 V
21 1 V
21 0 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 2 V
22 1 V
21 1 V
21 1 V
21 2 V
21 1 V
21 2 V
21 1 V
21 2 V
21 1 V
21 2 V
21 1 V
21 2 V
21 2 V
21 1 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
21 3 V
21 2 V
21 2 V
21 3 V
21 2 V
22 3 V
21 3 V
21 3 V
21 2 V
21 3 V
21 3 V
21 4 V
21 3 V
21 3 V
21 3 V
21 4 V
21 4 V
21 3 V
21 4 V
21 4 V
21 4 V
21 5 V
21 4 V
21 5 V
21 4 V
21 5 V
21 5 V
21 5 V
21 6 V
21 5 V
21 6 V
21 5 V
21 6 V
22 6 V
21 6 V
21 5 V
21 6 V
21 6 V
21 5 V
21 6 V
21 5 V
21 5 V
21 5 V
21 5 V
21 4 V
21 4 V
21 4 V
21 4 V
21 3 V
21 3 V
21 2 V
21 2 V
21 1 V
21 2 V
21 2 V
21 2 V
21 1 V
21 1 V
21 -1 V
21 -1 V
21 -1 V
22 -2 V
21 -3 V
21 -2 V
21 -3 V
21 -3 V
21 -3 V
21 -4 V
21 -3 V
21 -4 V
21 -4 V
21 -4 V
21 -5 V
21 -5 V
21 -6 V
21 -6 V
21 -7 V
21 -8 V
21 -9 V
21 -10 V
21 -11 V
21 -11 V
21 -14 V
21 -12 V
21 -16 V
21 -15 V
21 -18 V
21 -16 V
21 -20 V
22 -17 V
21 -21 V
21 -18 V
21 -22 V
21 -18 V
21 -22 V
21 -17 V
21 -23 V
21 -15 V
21 -13 V
21 -7 V
21 1 V
21 36 V
21 111 V
21 197 V
21 296 V
21 400 V
8 184 V
1.000 UL
LT2
3137 1747 M
263 0 V
350 619 M
2 0 V
21 3 V
21 2 V
21 3 V
21 3 V
21 3 V
21 3 V
21 3 V
21 3 V
21 3 V
21 3 V
21 4 V
21 3 V
21 3 V
21 4 V
21 3 V
21 4 V
21 4 V
21 3 V
21 4 V
22 4 V
21 4 V
21 4 V
21 4 V
21 5 V
21 4 V
21 4 V
21 5 V
21 4 V
21 5 V
21 5 V
21 4 V
21 5 V
21 5 V
21 5 V
21 5 V
21 6 V
21 5 V
21 5 V
21 5 V
21 6 V
21 6 V
21 6 V
21 5 V
21 6 V
21 6 V
21 6 V
21 6 V
22 7 V
21 6 V
21 7 V
21 6 V
21 7 V
21 6 V
21 7 V
21 7 V
21 7 V
21 7 V
21 7 V
21 8 V
21 7 V
21 7 V
21 7 V
21 8 V
21 7 V
21 8 V
21 8 V
21 8 V
21 7 V
21 8 V
21 8 V
21 8 V
21 7 V
21 9 V
21 7 V
21 8 V
22 8 V
21 8 V
21 8 V
21 8 V
21 8 V
21 8 V
21 8 V
21 7 V
21 8 V
21 8 V
21 7 V
21 7 V
21 8 V
21 6 V
21 7 V
21 7 V
21 6 V
21 6 V
21 5 V
21 5 V
21 5 V
21 4 V
21 4 V
21 2 V
21 3 V
21 2 V
21 2 V
21 2 V
22 1 V
21 1 V
21 0 V
21 1 V
21 0 V
21 -1 V
21 0 V
21 -1 V
21 -1 V
21 -1 V
21 -2 V
21 -2 V
21 -3 V
21 -3 V
21 -4 V
21 -5 V
21 -6 V
21 -7 V
21 -8 V
21 -10 V
21 -9 V
21 -12 V
21 -12 V
21 -14 V
21 -14 V
21 -16 V
21 -16 V
21 -19 V
22 -17 V
21 -21 V
21 -18 V
21 -22 V
21 -18 V
21 -22 V
21 -17 V
21 -23 V
21 -15 V
21 -13 V
21 -7 V
21 1 V
21 36 V
21 111 V
21 197 V
21 296 V
21 400 V
8 184 V
1.000 UL
LT3
350 1130 M
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{$R_{F_2}$}}
\put(3087,1847){\makebox(0,0)[r]{$R_v$}}
\put(3087,1947){\makebox(0,0)[r]{$R_g$}}
\put(666,1595){\makebox(0,0)[l]{{\Large $^{40}$Ca}}}
\put(1925,50){\makebox(0,0){$x$}}
\put(0,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,100){\makebox(0,0){1}}
\put(2450,100){\makebox(0,0){0.1}}
\put(1400,100){\makebox(0,0){0.01}}
\put(350,100){\makebox(0,0){0.001}}
\put(300,2060){\makebox(0,0)[r]{1.4}}
\put(300,1828){\makebox(0,0)[r]{1.3}}
\put(300,1595){\makebox(0,0)[r]{1.2}}
\put(300,1362){\makebox(0,0)[r]{1.1}}
\put(300,1130){\makebox(0,0)[r]{1}}
\put(300,897){\makebox(0,0)[r]{0.9}}
\put(300,665){\makebox(0,0)[r]{0.8}}
\put(300,432){\makebox(0,0)[r]{0.7}}
\put(300,200){\makebox(0,0)[r]{0.6}}
\end{picture}


==> FIGURES/old.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig4review.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Oct  7 10:55:46 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3087 0 R
-63 0 V
350 887 M
63 0 V
3087 0 R
-63 0 V
350 1473 M
63 0 V
3087 0 R
-63 0 V
350 2060 M
63 0 V
3087 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
627 300 M
0 63 V
0 1697 R
0 -63 V
824 300 M
0 63 V
0 1697 R
0 -63 V
977 300 M
0 63 V
0 1697 R
0 -63 V
1101 300 M
0 63 V
0 1697 R
0 -63 V
1207 300 M
0 63 V
0 1697 R
0 -63 V
1298 300 M
0 63 V
0 1697 R
0 -63 V
1379 300 M
0 63 V
0 1697 R
0 -63 V
1451 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2202 300 M
0 63 V
0 1697 R
0 -63 V
2399 300 M
0 63 V
0 1697 R
0 -63 V
2552 300 M
0 63 V
0 1697 R
0 -63 V
2676 300 M
0 63 V
0 1697 R
0 -63 V
2782 300 M
0 63 V
0 1697 R
0 -63 V
2873 300 M
0 63 V
0 1697 R
0 -63 V
2954 300 M
0 63 V
0 1697 R
0 -63 V
3026 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3150 0 V
0 1760 V
-3150 0 V
350 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
350 1396 M
25 0 V
71 0 V
71 1 V
71 0 V
72 1 V
71 0 V
71 2 V
71 2 V
72 2 V
71 2 V
71 4 V
71 3 V
71 5 V
72 6 V
71 6 V
71 8 V
71 8 V
72 9 V
71 10 V
71 8 V
71 7 V
71 3 V
72 -1 V
71 -7 V
71 -12 V
71 -14 V
72 -14 V
71 -14 V
71 -15 V
71 -14 V
72 -14 V
71 -14 V
71 -14 V
71 -13 V
71 -13 V
72 -12 V
71 -12 V
71 -11 V
71 -11 V
72 -12 V
71 -11 V
71 -11 V
71 -12 V
71 -12 V
63 -11 V
1.000 UL
LT1
3137 1847 M
263 0 V
350 1402 M
25 0 V
71 1 V
71 1 V
71 1 V
72 2 V
71 1 V
71 2 V
71 3 V
72 3 V
71 3 V
71 5 V
71 5 V
71 6 V
72 8 V
71 8 V
71 10 V
71 11 V
72 12 V
71 11 V
71 10 V
71 6 V
71 0 V
72 -8 V
71 -14 V
71 -20 V
71 -21 V
72 -22 V
71 -25 V
71 -28 V
71 -30 V
72 -29 V
71 -29 V
71 -31 V
71 -27 V
71 -27 V
72 -25 V
71 -23 V
71 -23 V
71 -21 V
72 -21 V
71 -21 V
71 -20 V
71 -20 V
71 -21 V
63 -17 V
1.000 UL
LT2
3137 1747 M
263 0 V
350 1372 M
25 0 V
71 0 V
71 1 V
71 1 V
72 1 V
71 2 V
71 2 V
71 1 V
72 3 V
71 3 V
71 4 V
71 4 V
71 6 V
72 6 V
71 7 V
71 8 V
71 8 V
72 8 V
71 7 V
71 3 V
71 -1 V
71 -10 V
72 -19 V
71 -29 V
71 -36 V
71 -41 V
72 -42 V
71 -44 V
71 -48 V
71 -49 V
72 -49 V
71 -49 V
71 -49 V
71 -47 V
71 -44 V
72 -43 V
71 -40 V
71 -39 V
71 -38 V
72 -37 V
71 -38 V
71 -38 V
71 -38 V
71 -38 V
63 -34 V
1.000 UL
LT3
350 1473 M
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{Ca}}
\put(3087,1847){\makebox(0,0)[r]{C}}
\put(3087,1947){\makebox(0,0)[r]{He}}
\put(1925,100){\makebox(0,0){$l = y^+/2$ [fm]}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal R}_{F_2}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3026,200){\makebox(0,0){10}}
\put(1451,200){\makebox(0,0){1}}
\put(300,2060){\makebox(0,0)[r]{1.1}}
\put(300,1473){\makebox(0,0)[r]{1}}
\put(300,887){\makebox(0,0)[r]{0.9}}
\put(300,300){\makebox(0,0)[r]{0.8}}
\end{picture}

